Hardy space infinite elements for Helmholtz-type problems with unbounded inhomogeneities

This paper introduces a class of approximate transparent boundary conditions for the solution of Helmholtz-type resonance and scattering problems on unbounded domains. The computational domain is assumed to be a polygon. A detailed description of two variants of the Hardy space infinite element method which relays on the pole condition is given. The method can treat waveguide-type inhomogeneities in the domain with non-compact support. The results of the Hardy space infinite element method are compared to a perfectly matched layer method. Numerical experiments indicate that the approximation error of the Hardy space decays exponentially in the number of Hardy space modes.

==> Files/InfiniteTriangles.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Files/InfiniteTriangles.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7648,7378)(857,-6495)
\put(3871,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_{\rm int}$}%
}}}}
\end{picture}%


==> Files/infiniteTrapazoids.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Files/infiniteTrapazoids.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8413,7288)(497,-6405)
\put(3871,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_{\rm int}$}%
}}}}
\end{picture}%


==> Files/poles.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Files/poles.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10114,4734)(339,-3358)
\put(2521,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$- i \kappa$}%
}}}}
\put(3151,-601){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i \kappa$}%
}}}}
\put(3241,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_{\kappa_0}^-$}%
}}}}
\put(4276,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\kappa_0$}%
}}}}
\put(5716,1109){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m_{\kappa_{0}}(z):=i \kappa_0~ \frac{z+1}{z-1}$}%
}}}}
\put(10261,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\end{picture}%


==> Files/polesWaveguide2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Files/polesWaveguide2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3997,3644)(526,-3233)
%\put(1200,-1276){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k_n$}%
%}}}}
\put(800,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n \to \infty$}%
}}}}
\put(2020,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{i} k_3$}%
}}}}
\put(2300,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{i} k_2$}%
}}}}
\put(2300,-646){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{i} k_1$}%
}}}}
\put(2300,-196){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{i} k_0$}%
}}}}
\end{picture}%


==> Files/trapez.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{Files/trapez.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8304,2410)(361,-1884)
\put(8665,-1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
\put(7247,-259){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi$}%
}}}}
\put(5816,-614){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_\xi$}%
}}}}
\put(4470,-1311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_\eta$}%
}}}}
\put(4544,-1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(3357,-381){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(1474,-1849){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(361,-516){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
%\put(2232,-1372){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(x_1, y_1)$}%
%}}}}
%\put(2318,-222){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(x_2,y_2)$}%
%}}}}
%\put(1828,414){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(x_3,y_3)$}%
%}}}}
%\put(1033,-1531){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(x_4,y_4)$}%
%}}}}
\end{picture}%

